Enhancing Routing in SD-EONs through Reinforcement Learning: A Comparative Analysis

This paper presents an optimization framework for routing in software-defined elastic optical networks using reinforcement learning algorithms. We specifically implement and compare the epsilon-greedy bandit, upper confidence bound (UCB) bandit, and Q-learning algorithms to traditional methods such as K-Shortest Paths with First-Fit core and spectrum assignment (KSP-FF) and Shortest Path with First-Fit (SPF-FF) algorithms. Our results show that Q-learning significantly outperforms traditional methods, achieving a reduction in blocking probability (BP) of up to 58.8% over KSP-FF, and 81.9% over SPF-FF under lower traffic volumes. For higher traffic volumes, Q-learning maintains superior performance with BP reductions of 41.9% over KSP-FF and 70.1% over SPF-FF. These findings demonstrate the efficacy of reinforcement learning in enhancing network performance and resource utilization in dynamic and complex environments.

==> figures/nsfnet.tex <==
% nsfnet.tex

\begin{tikzpicture}[scale=0.8]
\tikzstyle{vertex}=[circle, draw, fill=cyan, text=black, minimum size=13pt, inner sep=0pt, font=\small]
    \tikzstyle{edge}=[draw, thick]
    \tikzstyle{edgelabel}=[fill=white, inner sep=1pt, font=\footnotesize]

    \node[vertex] (1) at (-10, 3) {1};
    \node[vertex] (2) at (-11, 0.4) {2};
    \node[vertex] (3) at (-8, -0.5) {3};
    \node[vertex] (4) at (-8.2, 1.7) {4};
    \node[vertex] (5) at (-6.8, 1.2) {5};
    \node[vertex] (6) at (-5.7, -1) {6};
    \node[vertex] (7) at (-5.5, 0.5) {7};
    \node[vertex] (8) at (-5.0, 1.85) {8};
    \node[vertex] (9) at (-3.5, -1.0) {9};
    \node[vertex] (10) at (-3.4, 1.65) {10};
    \node[vertex] (11) at (-4, 2.8) {11};
    \node[vertex] (12) at (-2.6, 0.3) {12};
    \node[vertex] (13) at (-1.8, 2.5) {13};
    \node[vertex] (14) at (-1.5, 1.7) {14};

    % Define edges
    \path[edge] (1) -- (2) node[edgelabel, midway, above] {1000};
    \path[edge] (3) -- (2) node[edgelabel, midway, below] {600};
    \path[edge] (3) -- (1) node[edgelabel, midway, above left] {1500};
    \path[edge] (2) -- (4) node[edgelabel, midway, below] {700};
    \path[edge] (5) -- (4) node[edgelabel, midway, below] {600};
    \path[edge] (3) -- (6) node[edgelabel, midway, above] {1800};
    \path[edge] (5) -- (6) node[edgelabel, midway, above] {1200};
    \path[edge] (5) -- (7) node[edgelabel, midway, above] {600};
    \path[edge] (8) -- (7) node[edgelabel, midway, below] {700};
    \path[edge] (9) -- (7) node[edgelabel, midway, above] {1300};
    \path[edge] (9) -- (6) node[edgelabel, midway, below] {1000};
    \path[edge] (12) -- (6) node[edgelabel, midway, below] {1800};
    \path[edge] (8) -- (10) node[edgelabel, midway, below] {700};
    \path[edge] (9) -- (10) node[edgelabel, midway, above] {700};
    \path[edge] (13) -- (10) node[edgelabel, midway, below] {300};
    \path[edge] (14) -- (10) node[edgelabel, midway, below left] {300};
    \path[edge] (14) -- (11) node[edgelabel, midway, above] {700};
    \path[edge] (13) -- (11) node[edgelabel, midway, above] {600};
    \path[edge] (13) -- (12) node[edgelabel, midway, below] {300};
    \path[edge] (14) -- (12) node[edgelabel, midway, below] {100};
    \path[edge] (11) -- (4) node[edgelabel, midway, above] {1900};
    \path[edge] (8) -- (1) node[edgelabel, midway, above] {2400};
\end{tikzpicture}



==> plots/erlang_1000/NSFNet/k3.tex <==
% k3.tex

\begin{tikzpicture}
\begin{axis}[
    title={Average Blocking Probability vs. Episodes},
    xlabel={Episodes},
    ylabel={Blocking Probability},
    grid,
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=3,
    },
    xmax=100,
    xmin=-1,
    width=0.83\linewidth,
    height=0.73\linewidth,
    legend style={
        at={(0.99,0.83)},
        anchor=north east,
        legend cell align=left,
        font=\scriptsize,
    },
]

\addplot[
    no markers,
    solid,
    color=blue,
    line width=0.9pt,
] table [x=episodes, y=q_learning, col sep=comma] {data/erlang_1000/k3/NSFNet/best_performing.csv};
\addlegendentry{Q-Learning}

\addplot[
    no markers,
    solid,
    color=red,
    line width=0.9pt,
] table [x=episodes, y=epsilon_greedy_bandit, col sep=comma] {data/erlang_1000/k3/NSFNet/best_performing.csv};
\addlegendentry{Epsilon-Greedy Bandit}

\addplot[
    no markers,
    solid,
    color=gray,
    line width=0.9pt,
] table [x=episodes, y=ucb_bandit, col sep=comma] {data/erlang_1000/k3/NSFNet/best_performing.csv};
\addlegendentry{UCB Bandit}

\addplot[
    no markers,
    dashed,
    color=magenta,
    line width=0.9pt,
] table [x=episodes, y=spf, col sep=comma] {data/erlang_1000/k3/NSFNet/best_performing.csv};
\addlegendentry{SPF-FF}

\addplot[
    no markers,
    dashed,
    color=orange,
    line width=0.9pt,
] table [x=episodes, y=ksp, col sep=comma] {data/erlang_1000/k3/NSFNet/best_performing.csv};
\addlegendentry{KSP-FF $k=3$}

\addplot[
    no markers,
    dashed,
    color=brown,
    line width=0.9pt,
] table [x=episodes, y=ffll, col sep=comma] {data/erlang_1000/k3/NSFNet/best_performing_v2.csv};
\addlegendentry{KSP-FF $k=inf$}

\end{axis}
\end{tikzpicture}


==> plots/erlang_500/NSFNet/k3.tex <==
% k3.tex

\begin{tikzpicture}
\begin{axis}[
    title={Average Blocking Probability vs. Episodes},
    xlabel={Episodes},
    ylabel={Blocking Probability},
    grid,
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=3,
    },
    xmax=100,
    xmin=-1,
    ymax=0.135,
    ymin=-0.01,
    width=0.83\linewidth,
    height=0.73\linewidth,
    legend style={
        at={(0.99,0.93)},
        anchor=north east,
        legend cell align=left,
        font=\scriptsize,
    },
]

\addplot[
    no markers,
    solid,
    color=blue,
    line width=0.9pt,
] table [x=episodes, y=q_learning, col sep=comma] {data/erlang_500/k3/NSFNet/best_performing.csv};
\addlegendentry{Q-Learning}

\addplot[
    no markers,
    solid,
    color=red,
    line width=0.9pt,
] table [x=episodes, y=epsilon_greedy_bandit, col sep=comma] {data/erlang_500/k3/NSFNet/best_performing.csv};
\addlegendentry{Epsilon-Greedy Bandit}

\addplot[
    no markers,
    solid,
    color=gray,
    line width=0.9pt,
] table [x=episodes, y=ucb_bandit, col sep=comma] {data/erlang_500/k3/NSFNet/best_performing.csv};
\addlegendentry{UCB Bandit}

\addplot[
    no markers,
    dashed,
    color=magenta,
    line width=0.9pt,
] table [x=episodes, y=spf, col sep=comma] {data/erlang_500/k3/NSFNet/best_performing.csv};
\addlegendentry{SPF-FF}

\addplot[
    no markers,
    dashed,
    color=orange,
    line width=0.9pt,
] table [x=episodes, y=ksp, col sep=comma] {data/erlang_500/k3/NSFNet/best_performing.csv};
\addlegendentry{KSP-FF $k=3$}

\addplot[
    no markers,
    dashed,
    color=brown,
    line width=0.9pt,
] table [x=episodes, y=ffll, col sep=comma] {data/erlang_500/k3/NSFNet/best_performing.csv};
\addlegendentry{KSP-FF $k=inf$}

\end{axis}
\end{tikzpicture}

==> plots/erlang_750/NSFNet/k3.tex <==
% k3.tex

\begin{tikzpicture}
\begin{axis}[
    title={Average Blocking Probability vs. Episodes},
    xlabel={Episodes},
    ylabel={Blocking Probability},
    grid,
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=3,
    },
    xmax=100,
    xmin=-1,
    width=0.83\linewidth,
    height=0.73\linewidth,
    legend style={
        at={(0.99,0.85)},
        anchor=north east,
        legend cell align=left,
        font=\scriptsize,
    },
]

\addplot[
    no markers,
    solid,
    color=blue,
    line width=0.9pt,
] table [x=episodes, y=q_learning, col sep=comma] {data/erlang_750/k3/NSFNet/best_performing.csv};
\addlegendentry{Q-Learning}

\addplot[
    no markers,
    solid,
    color=red,
    line width=0.9pt,
] table [x=episodes, y=epsilon_greedy_bandit, col sep=comma] {data/erlang_750/k3/NSFNet/best_performing.csv};
\addlegendentry{Epsilon-Greedy Bandit}

\addplot[
    no markers,
    solid,
    color=gray,
    line width=0.9pt,
] table [x=episodes, y=ucb_bandit, col sep=comma] {data/erlang_750/k3/NSFNet/best_performing.csv};
\addlegendentry{UCB Bandit}

\addplot[
    no markers,
    dashed,
    color=magenta,
    line width=0.9pt,
] table [x=episodes, y=spf, col sep=comma] {data/erlang_750/k3/NSFNet/best_performing.csv};
\addlegendentry{SPF-FF}

\addplot[
    no markers,
    dashed,
    color=orange,
    line width=0.9pt,
] table [x=episodes, y=ksp, col sep=comma] {data/erlang_750/k3/NSFNet/best_performing.csv};
\addlegendentry{KSP-FF $k=3$}

\addplot[
    no markers,
    dashed,
    color=brown,
    line width=0.9pt,
] table [x=episodes, y=ffll, col sep=comma] {data/erlang_750/k3/NSFNet/best_performing_v2.csv};
\addlegendentry{KSP-FF $k=inf$}

\end{axis}
\end{tikzpicture}

